Multi-Agent Reinforcement Learning for Pragmatic Communication and Control

The automation of factories and manufacturing processes has been accelerating over the past few years, boosted by the Industry 4.0 paradigm, including diverse scenarios with mobile, flexible agents. Efficient coordination between mobile robots requires reliable wireless transmission in highly dynamic environments, often with strict timing requirements. Goal-oriented communication is a possible solution for this problem: communication decisions should be optimized for the target control task, providing the information that is most relevant to decide which action to take. From the control perspective, networked control design takes the communication impairments into account in its optmization of physical actions. In this work, we propose a joint design that combines goal-oriented communication and networked control into a single optimization model, an extension of a multiagent POMDP which we call Cyber-Physical POMDP (CP-POMDP). The model is flexible enough to represent several swarm and cooperative scenarios, and we illustrate its potential with two simple reference scenarios with a single agent and a set of supporting sensors. Joint training of the communication and control systems can significantly improve the overall performance, particularly if communication is severely constrained, and can even lead to implicit coordination of communication actions.

==> figs/cp-pomdp.tex <==
\begin{tikzpicture}[auto]

\node[name=env,draw, minimum height=1cm, minimum width=5cm] at (0,0) {Environment -- state $s(k)$};

\node[name=a1,circle,draw,minimum width=1.75cm] at (-2.25,3) {Robot $\ell$};
\node[name=a2,circle,draw,minimum width=1.75cm] at (2.25,3) {Sensor $g$};

\draw[->,dashed] (a2.west) -- node [above, midway] {\small $(o_{\ell}(k),a_g(k),r(k))$} (a1.east);
\draw[-,dashed] (env.north) -- node [left,near start] {$(o_{\ell}(k),r_g(k))$} (0,3);

\draw[-] (a1.west) --  (-3.75,3);

 \draw[->] (-3.75,3) |- node [right,near start] {$a_{\ell}(k)$} (env.west);
 
\draw[<-,dashed] (a2.east) --  (3.75,3);

 \draw[-,dashed] (3.75,3) |- node [left,near start] {$(o_{g}(k),r_{\ell}(k))$} (env.east);

% 
% \node[name=env,draw, minimum height=1cm, minimum width=8cm] at (0,0) {Environment -- state $\left(s^{(p)}_{t},s^{(s)}_{t},s^{(c)}_{t},s^{(\ell)}_{t},\mathbf{o}_{t}\right)$};
% 
% \node[name=ag1,draw, minimum height=1cm, minimum width=3cm] at (-4,3.5) {Agent 1 -- policy $\pi_t$};
% \node[name=ag2,draw, minimum height=1cm, minimum width=3cm] at (4,3.5) {Agent 2 -- policy $\pi_t$};
% \node[name=srv,draw, minimum height=1cm, minimum width=3cm] at (0,7) {Learning server};
% 
% \draw[->] (env.west) -| node [left,near end] {$\left(\mathbf{o}_{t+1,1},c_{t,2}\right),r_t$} ([xshift=-0.5cm]ag1.south);
% \draw[->] (env.east) -| node [right,near end] {$\left(\mathbf{o}_{t+1,2},c_{t,1}\right),r_t$} ([xshift=0.5cm]ag2.south);
% \draw[->] (ag1.east) -| node [right,near end] {$\mathbf{a}_t=\left(\mathbf{a}^{(p)}_{t},\mathbf{a}^{(s)}_{t},\mathbf{a}^{(c)}_{t},\mathbf{a}^{(\ell)}_{t}\right)$} (env.north);
% \draw[->] (0,3.5) -- node [right,near end] {$\mathbf{a}^{(\ell)}_{t}$} (srv.south);
% 
% \draw[->] (srv.east) -| node [right,near end] {$\pi_{t+1,2}$} (ag2.north);
% \draw[->] (srv.west) -| node [right,near end] {$\pi_{t+1,1}$} (ag1.north);
% 
% 
% \draw[->,dashed] ([xshift=-4.5cm,yshift=-2cm]ag2.south) -- node [above,near end] {$a^{(c)}_{t,1}$} ([yshift=-2cm]ag2.south);
% \draw[->,dashed] ([xshift=4.5cm,yshift=-2cm]ag1.south) -- node [above,near end] {$a^{(c)}_{t,2}$} ([yshift=-2cm]ag1.south);
% 
% \draw[-] (ag1.east) -- (ag2.west);

\end{tikzpicture}

